Partially Ordered Automata and Piecewise Testability

Partially ordered automata are automata where the transition relation induces a partial order on states. The expressive power of partially ordered automata is closely related to the expressivity of fragments of first-order logic on finite words or, equivalently, to the language classes of the levels of the Straubing-Th\'erien hierarchy. Several fragments (levels) have been intensively investigated under various names. For instance, the fragment of first-order formulae with a single existential block of quantifiers in prenex normal form is known as piecewise testable languages or $J$-trivial languages. These languages are characterized by confluent partially ordered DFAs or by complete, confluent, and self-loop-deterministic partially ordered NFAs (ptNFAs for short). In this paper, we study the complexity of basic questions for several types of partially ordered automata on finite words; namely, the questions of inclusion, equivalence, and ($k$-)piecewise testability. The lower-bound complexity boils down to the complexity of universality. The universality problem asks whether a system recognizes all words over its alphabet. For ptNFAs, the complexity of universality decreases if the alphabet is fixed, but it is open if the alphabet may grow with the number of states. We show that deciding universality for general ptNFAs is as hard as for general NFAs. Our proof is a novel and nontrivial extension of our recent construction for self-loop-deterministic partially ordered NFAs, a model strictly more expressive than ptNFAs. We provide a comprehensive picture of the complexities of the problems of inclusion, equivalence, and ($k$-)piecewise testability for the considered types of automata.

==> pics/source/Ak3_new.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
  
\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,node distance=3cm,thick, state/.style={ellipse,minimum size=5mm,thick,draw=black,initial text=}]
        \node[state,initial,accepting] (0) {$0;1$};
        \node[state,accepting]  (1) [right of=0] {$1;1$};
        \node                   (2) [right of=1] {$\ldots$};
        \node[state,accepting]  (3) [right of=2] {$k-1;1$};
        \node[state]            (4) [right of=3] {$k;1$};

        \node[state,initial,accepting] (10) [below of=0] {$0;2$};
        \node[state,accepting]  (11) [right of=10] {$1;2$};
        \node                   (12) [right of=11] {$\ldots$};
        \node[state,accepting]  (13) [right of=12] {$k-1;2$};
        \node[state]            (14) [right of=13] {$k;2$};
        
        \node[state,initial,accepting] (100) [below of=10] {$0;3$};
        \node[state,accepting]  (110) [right of=100] {$1;3$};
        \node                   (120) [right of=110] {$\ldots$};
        \node[state,accepting]  (130) [right of=120] {$k-1;3$};
        \node[state]            (140) [right of=130] {$k;3$};
        
% second part
        \node[state]  (5) [below of=140,node distance=2cm] {$k+1;1$};
        \node[state]  (6) [left of=5,node distance=4cm] {$k+2;1$};
        \node         (7) [left of=6] {$\ldots$};
        \node[state]  (8) [left of=7] {$2k;1$};
        \node[state]  (21) [below of=5]  {$k+1;2$};
        \node[state]  (22) [left of=21,node distance=4cm] {$k+2;2$};
        \node         (23) [left of=22] {$\ldots$};
        \node[state]  (24) [left of=23] {$2k;2$};
        \node[state]  (210) [below of=21]  {$k+1;3$};
        \node[state]  (220) [left of=210,node distance=4cm] {$k+2;3$};
        \node         (230) [left of=220] {$\ldots$};
        \node[state]  (240) [left of=230] {$2k;3$};
        \node[state,accepting]  (150) [left of=24] {$max$};

        \path
            (0) edge node {$a_1$} (1)
%             (0) edge[out=90, in=90] node {$a_2,a_3$} (150)
            (1) edge node {$a_1$} (2)
%             (1) edge[out=90, in=90] node {$a_2,a_3$} (150)
            (2) edge node {$a_1$} (3)
%             (2) edge[out=90, in=90] node {$a_2,a_3$} (150)
            (3) edge node {$a_1$} (4)
%             (3) edge[out=90, in=90] node {$a_2,a_3$} (150)
%             (4) edge[out=30, in=150] node {$a_1$} (150)
            
            (10) edge[loop above] node {$a_1$} (10)
            (10) edge node[above left] {$a_2\ $} (11)
            (11) edge[loop above] node {$a_1$} (11)
            (11) edge node[above left] {$a_2\ $} (12)
            (12) edge node[above left] {$a_2$} (13)
            (13) edge[loop above] node {$a_1$} (13)
            (13) edge node[above right] {$a_2$} (14)
            (14) edge[loop above] node {$a_1$} (14)
%             (14) edge[out=45, in=200] node {$a_2$} (150)
            (10) edge node {$a_2$} (1)
            (11) edge node {$a_2$} (2)
            (12) edge node {$a_2$} (3)
            (13) edge node {$a_2$} (4)
            (4) edge[out=320,in=40] node {$a_2$} (21)
            (21) edge[out=250,in=220,looseness=5] node[below] {$a_1$} (21)
            (21) edge node[above] {$a_2$} (22)
            (22) edge[loop above] node {$a_1$} (22)
            (22) edge node[above] {$a_2$} (23)
            (23) edge node[above] {$a_2$} (24)
            (24) edge[loop above] node {$a_1$} (24)
            (24) edge node[above] {$a_2$} (150)
          
            (100) edge[loop above] node {$a_1,a_2$} (100)
            (110) edge[loop above] node {$a_1,a_2$} (110)
            (130) edge[loop above] node {$a_1,a_2$} (130)
            (140) edge[loop above] node {$a_1,a_2$} (140)
            (150) edge[out=120, in=160,looseness=6] node[above,xshift=.35cm] {$a_1,a_2,a_3$} (150)
            (100) edge node {$a_3$} (110)
            (110) edge node {$a_3$} (120)
            (120) edge node {$a_3$} (130)
            (130) edge node {$a_3$} (140)
%             (140) edge[out=0, in=270] node {$a_3$} (150)
%             (10) edge[out=80, in=120] node {$a_3$} (150)
%             (11) edge[out=80, in=120] node {$a_3$} (150)
%             (12) edge[out=80, in=120] node {$a_3$} (150)
%             (13) edge[out=80, in=120] node {$a_3$} (150)
            (100) edge[out=90, in=270] node[above right] {$a_3$} (1)
            (100) edge node {$a_3$} (11)
            (110) edge[out=90, in=270] node[above right] {$a_3$} (2)
            (110) edge node {$a_3$} (12)
            (120) edge[out=90, in=270] node[above right] {$a_3$} (3)
            (120) edge node {$a_3$} (13)
            (130) edge[out=90, in=270] node[above right] {$a_3$} (4)
            (130) edge node {$a_3$} (14)
            (210) edge[loop right] node[above] {$a_1,a_2$} (210)
            (220) edge[loop above] node {$a_1,a_2$} (220)
            (240) edge[loop above] node {$a_1,a_2$} (240)
            (210) edge node[above] {$a_3$} (220)
            (220) edge node[above] {$a_3$} (230)
            (230) edge node[above] {$a_3$} (240)
            (240) edge[out=180, in=270] node[above] {$a_3$} (150)
            (4)  edge[out=330, in=30] node[above left] {$a_3$} (210)
            (14) edge[out=320,in=40] node[above left] {$a_3$} (210)
            (21) edge[out=270, in=70] node[above left] {$a_3$} (210)
            (22) edge[out=315, in=110] node[above right] {$a_3$} (210)
            (23) edge[out=330, in=145] node[above right] {$a_3$} (210)
            (24) edge[out=310, in=160] node[above right] {$a_3$} (210)
            (5) edge node[above] {$a_1$} (6)
            (6) edge node[above] {$a_1$} (7)
            (7) edge node[above] {$a_1$} (8)
            (8) edge[bend right] node[above] {$a_1$} (150)
            (5) edge[out=270, in=90] node[above left]  {$a_2$} (21)
            (6) edge[out=315, in=110] node[above right] {$a_2$} (21)
            (7) edge[out=315, in=130] node[above right] {$a_2$} (21)
            (8) edge[out=315, in=145] node[above right] {$a_2$} (21)
            
            (5) edge[bend left=35] node[above]  {$a_3$} (210)
            (6) edge[out=270,in=90,looseness=.8,dotted] node[above right] {$a_3$} (210)
            (7) edge[out=260,in=135,looseness=1.6,dotted] node[above right] {$a_3$} (210)
            (8) edge[out=280,in=155,looseness=1.5,dotted] node[above right] {$a_3$} (210)
            ;
        \end{tikzpicture}

\end{document}


==> pics/source/const1.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}

\newcommand{\fun}[1]{\ensuremath{\textsl{#1}}}
\newcommand{\enc}{\fun{enc}}
\newcommand{\tuple}[1]{\langle{#1}\rangle}
\newcommand{\Deltaplus}{\Delta_{\#\$}}

\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,thick,node distance=3.5cm, state/.style={ellipse,minimum size=7mm,thick,draw=black,initial text=}]
        \node[state,initial above] (1) {$0$};
        \node         (2) [below of=1,node distance=2cm] {\rotatebox{90}{$\ldots$}};
        \node[state]  (3) [below of=2,node distance=2cm] {$j$};
        \node[]  (4) [above right of=3,node distance=3cm] {};

        \node[state]  (5) [right of=4,node distance=2.5cm] {$n+1;1$};
        \node[state]  (6) [right of=5] {$n+2;1$};
        \node         (7) [right of=6] {$\ldots$};
        \node[state]  (8) [right of=7] {$2n;1$};
        
        \node[state]  (21) [below of=5]  {$n+1;2$};
        \node[state]  (22) [right of=21] {$n+2;2$};
        \node         (23) [right of=22] {$\ldots$};
        \node[state]  (24) [right of=23] {$2n;2$};

        \node[state]  (210) [below of=21]  {$n+1;3$};
        \node[state]  (220) [right of=210] {$n+2;3$};
        \node         (230) [right of=220] {$\ldots$};
        \node[state]  (240) [right of=230] {$2n;3$};
        \node[state,accepting]  (150) [right of=24] {$max$};
        
        \path
            (1) edge node[left,sloped=false] {$\Pi$} (2)
            (2) edge node[left,sloped=false] {$\Pi$} (3)
            (3) edge[out=45,in=80,looseness=1] node {$\bar{E}_j$} (150)
            (3) edge[bend right=5] node[above] {$\tuple{a_1,\delta_j}$} (5)
            (3) edge[out=340,in=180] node[above] {$\tuple{a_2,\delta_j}$} (21)
            (3) edge[out=300, in=150] node[above] {$\tuple{a_3,\delta_j}$} (210)
            (21) edge[out=160,in=130,looseness=4] node[above,sloped=false,xshift=.1cm] {$\{a_1\}{\times}\Deltaplus$} (21)
            (21) edge node {$\{a_2\}{\times}\Deltaplus$} (22)
            (22) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (22)
            (22) edge node {$\{a_2\}{\times}\Deltaplus$} (23)
            (23) edge node {$\{a_2\}{\times}\Deltaplus$} (24)
            (24) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (24)
            (24) edge node {$\{a_2\}{\times}\Deltaplus$} (150)
            (150) edge[loop right, out=10, in=350, looseness=7] node[left,sloped=false,yshift=.4cm,xshift=0cm] {$\Pi$} (150)
%             (210) edge[loop below] node {$\{a_1,a_2\}{\times}\Deltaplus$} (210)
            (210) edge[loop left, out=170, in=190, looseness=7] node[left,sloped=false] {$\{a_1,a_2\}{\times}\Deltaplus$} (210)
            (220) edge[loop above] node {$\{a_1,a_2\}{\times}\Deltaplus$} (220)
            (240) edge[loop above] node {$\{a_1,a_2\}{\times}\Deltaplus$} (240)
            (210) edge node {$\{a_3\}{\times}\Deltaplus$} (220)
            (220) edge node {$\{a_3\}{\times}\Deltaplus$} (230)
            (230) edge node {$\{a_3\}{\times}\Deltaplus$} (240)
            (240) edge[out=0, in=270] node[above] {$\{a_3\}{\times}\Deltaplus$} (150)
            (21) edge[out=270, in=90] node[above,xshift=-.3cm] {$\{a_3\}{\times}\Deltaplus$} (210)
            (22) edge[out=225, in=80] node[above right] {$\{a_3\}{\times}\Deltaplus$} (210)
            (23) edge[out=225, in=60] node[above right] {$\{a_3\}{\times}\Deltaplus$} (210)
            (24) edge[out=225, in=40] node[above right] {$\{a_3\}{\times}\Deltaplus$} (210)
            (5) edge node {$\{a_1\}{\times}\Deltaplus$} (6)
            (6) edge node {$\{a_1\}{\times}\Deltaplus$} (7)
            (7) edge node {$\{a_1\}{\times}\Deltaplus$} (8)
            (8) edge[bend left=40] node[above,xshift=-.3cm] {$\{a_1\}{\times}\Deltaplus$} (150)
            (5) edge[out=270, in=90] node[above,xshift=-.3cm]  {$\{a_2\}{\times}\Deltaplus$} (21)
            (6) edge[out=225, in=80] node[above right] {$\{a_2\}{\times}\Deltaplus$} (21)
            (7) edge[out=225, in=60] node[above right,xshift=-.8cm] {$\{a_2\}{\times}\Deltaplus$} (21)
            (8) edge[out=225, in=40] node[above right] {$\{a_2\}{\times}\Deltaplus$} (21)
            (5) edge[bend right=50] node[xshift=1.2cm,yshift=.1cm,rotate=15]  {$\{a_3\}{\times}\Deltaplus$} (210)
            (6) edge[-,bend left,dotted] node[above] {$\{a_3\}{\times}\Deltaplus$} (22)
            (7) edge[-,bend left,dotted] node[above] {$\{a_3\}{\times}\Deltaplus$} (23)
            (8) edge[-,bend left,dotted] node[above] {$\{a_3\}{\times}\Deltaplus$} (24)
%             (4) edge[out=35,in=80] node {$\Pi$} (150)
            ;
        \end{tikzpicture}

\end{document}


==> pics/source/const2.tex <==
\documentclass[tikz,border=0mm]{standalone}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}

\usepackage{tikz}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
\usepackage[latin1]{inputenc}
  
\newcommand{\fun}[1]{\ensuremath{\textsl{#1}}}
\newcommand{\enc}{\fun{enc}}
\newcommand{\tuple}[1]{\langle{#1}\rangle}
\newcommand{\Deltaplus}{\Delta_{\#\$}}


\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,node distance=3cm,thick,state/.style={ellipse,minimum size=6mm,thick,draw=black,initial text=}]
        \node[state,initial,accepting] (0) {$0;1$};
        \node[state,accepting]  (1) [right of=0] {$1;1$};
        \node                   (2) [right of=1] {$\ldots$};
        \node[state,accepting]  (3) [right of=2,node distance=2.8cm] {$n-1;1$};
        \node[state]            (4) [right of=3,node distance=3cm] {$n;1$};

        \node[state,initial,accepting] (10) [below of=0,node distance=3cm] {$0;2$};
        \node[state,accepting]  (11) [right of=10] {$1;2$};
        \node                   (12) [right of=11] {$\ldots$};
        \node[state,accepting]  (13) [right of=12,node distance=2.8cm] {$n-1;2$};
        \node[state]            (14) [right of=13,node distance=3cm] {$n;2$};
                
        \node (t1) [below of=10, node distance=6cm] {};
        \node[state] (t2) [above of=t1, node distance=2cm] {};
        \node[state] (t3) [above right of=t2, node distance=2cm] {};
        \node[state] (t4) [below right of=t3, node distance=2cm] {};
        \node (t5) [above right of=t3, node distance=1.9cm] {\qquad$\ldots$};
        \node (t6) [below right of=t2, node distance=1.9cm] {\qquad$\cdots$};
        \node (t7) [below of=t1, node distance=0cm] {\quad$\ldots$};
        \node[state] (p1) [right of=t4, node distance=1.7cm] {};
        \node (p2) [right of=p1, node distance=1.7cm] {};
        \node[state] (p3) [right of=p2, node distance=1.7cm] {};
        \node[state] (pn) [right of=p3, node distance=2cm] {$q_{\delta_\ell \delta \delta_r}$};
        \node (text) [right of=t7, node distance=5.5cm] {The ptNFA $\mathcal{B}_1$ without the initial state and state $max$};
        
        \node[state]  (5) [below of=14,node distance=8.2cm] {$n+1;1$};
        \node[state]  (6) [left of=5,node distance=3.5cm] {$n+2;1$};
        \node         (7) [left of=6] {$\ldots$};
        \node[state]  (8) [left of=7] {$2n;1$};
        \node[state]  (21) [below of=5,node distance=3cm] {$n+1;2$};
        \node[state]  (22) [left of=21,node distance=3.5cm] {$n+2;2$};
        \node         (23) [left of=22] {$\ldots$};
        \node[state]  (24) [left of=23] {$2n;2$};
        \node[state,accepting]  (15) [left of=24,node distance=2.8cm] {$max$};

        \path
            (0) edge node {$\{a_1\}{\times}\Deltaplus$} (1)
            (1) edge node {$\{a_1\}{\times}\Deltaplus$} (2)
            (2) edge node {$\{a_1\}{\times}\Deltaplus$} (3)
            (3) edge node {$\{a_1\}{\times}\Deltaplus$} (4)
            (10) edge[loop above] node[xshift=-.2cm] {$\{a_1\}{\times}\Deltaplus$} (10)
            (10) edge node {$\{a_2\}{\times}\Deltaplus$} (11)
            (11) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (11)
            (11) edge node {$\{a_2\}{\times}\Deltaplus$} (12)
            (12) edge node {$\{a_2\}{\times}\Deltaplus$} (13)
            (13) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (13)
            (13) edge node {$\{a_2\}{\times}\Deltaplus$} (14)
            (14) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (14)
            (15) edge[loop left, out=170, in=190, looseness=7] node[left,sloped=false] {$\Pi$} (15)
            (10) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (1)
            (11) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (2)
            (12) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (3)
            (13) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (4)
            (4) edge[out=330,in=30,looseness=0.65] node {$\{a_2\}{\times}\Deltaplus$} (21)
            (21) edge[loop right, out=10, in=350, looseness=7] node[right,sloped=false] {$\{a_1\}{\times}\Deltaplus$} (21)
            (21) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (22)
            (22) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (22)
            (22) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (23)
            (23) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (24)
            (24) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (24)
            (24) edge node {$\{a_2\}{\times}\Deltaplus$} (15)
            (5) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (6)
            (6) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (7)
            (7) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (8)
            (8) edge[bend right] node[above] {$\{a_1\}{\times}\Deltaplus$} (15)
            (5) edge[bend left=20] node[above,xshift=-.2cm]  {$\{a_2\}{\times}\Deltaplus$} (21)
            (6) edge[out=310, in=90,looseness=1.2] node[above left,xshift=.3cm] {$\{a_2\}{\times}\Deltaplus$} (21)
            (7) edge[out=320, in=120,looseness=1] node[above left] {$\{a_2\}{\times}\Deltaplus$} (21)
            (8) edge[out=330, in=150,looseness=1.8] node[above,xshift=-.4cm] {$\{a_2\}{\times}\Deltaplus$} (21)
            
            (0)  edge[bend right=70] node[above] {$\Sigma_n{\times} \{\delta_{\ell}\}$} (t2)
            (10) edge[bend right=55] node[above] {$\tuple{a_2,\delta_{\ell}}$} (t2)
            (t2) edge node[above] {$\Sigma_n{\times}\{\delta\}$} (t3)
            (t3) edge node[above] {$\Sigma_n{\times}\{\delta_r\}$} (t4)
            (t3) edge[dotted] (t5)
            (t2) edge[dotted] (t6)
            (0)  edge[dotted,bend right=80] (t7)
            (10) edge[dotted,bend right=70] (t7)
            (t4) edge node[above] {$\Pi$} (p1)
            (p1) edge[dotted] node[above] {$\Pi$} (p3)
            (p3) edge node[above] {$\Pi$} (pn)
            (pn) edge[out=230,in=120,looseness=1.3] node[above] {$\hat{f}(\delta_\ell,\delta,\delta_r)$} (15)
            (pn) edge node[above] {$\tuple{a_1,f(\delta_\ell,\delta,\delta_r)},\tuple{a_1,\$}$} (5)
            (pn) edge[bend left=60] node[above,xshift=-2.3cm,rotate=30,yshift=-.6cm] {$\tuple{a_2,f(\delta_\ell,\delta,\delta_r)},$} (21)
            (pn) edge[bend left=60] node[above,xshift=-.5cm,rotate=4,yshift=.1cm] {$\tuple{a_2,\$}$} (21)
            ;
            
          \begin{pgfonlayer}{background}
            \filldraw [line width=4mm,join=round,black!10]
              (t5.north  -| pn.east)  rectangle (t7.south  -| t1.west)
              (t5.north  -| pn.east)  rectangle (t7.south  -| t1.west);
            \path (t5.north  -| pn.east)+(0.3,0.3)    node (a) {};
            \path (t7.south  -| t1.west)+(-0.3,-0.3)  node (b) {};
            \path[rounded corners, draw=black] (a) rectangle (b);
          \end{pgfonlayer}

        \end{tikzpicture}
        
\end{document}


==> pics/source/constC1.tex <==
\documentclass[tikz]{standalone}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}

\usepackage{tikz}
  \usetikzlibrary{calc}
  \usetikzlibrary{arrows,shapes,decorations,automata,backgrounds,petri}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
\usepackage[latin1]{inputenc}
  
\newcommand{\tuple}[1]{\langle{#1}\rangle}
\newcommand{\Deltaplus}{\Delta_{\#\$}}

\begin{document} 
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,node distance=3cm,thick,state/.style={ellipse,minimum size=6mm,thick,draw=black,initial text=}]
        \node[state,initial,accepting] (0) {$0;1$};
        \node[state,accepting]  (1) [right of=0] {$1;1$};
        \node                   (2) [right of=1] {$\ldots$};
        \node[state,accepting]  (3) [right of=2] {$n-1;1$};
        \node[state]            (4) [right of=3] {$n;1$};

        \node[state,initial,accepting] (10) [below of=0,node distance=3cm] {$0;2$};
        \node[state,accepting]  (11) [right of=10] {$1;2$};
        \node                   (12) [right of=11] {$\ldots$};
        \node[state,accepting]  (13) [right of=12] {$n-1;2$};
        \node[state]            (14) [right of=13] {$n;2$};
        
        \node[state]  (5) [below of=14,node distance=7cm] {$n+1;1$};
        \node[state]  (6) [left of=5,node distance=3.5cm] {$n+2;1$};
        \node         (7) [left of=6] {$\ldots$};
        \node[state]  (8) [left of=7] {$2n;1$};
        \node[state]  (21) [below of=5,node distance=3cm] {$n+1;2$};
        \node[state]  (22) [left of=21,node distance=3.5cm] {$n+2;2$};
        \node         (23) [left of=22] {$\ldots$};
        \node[state]  (24) [left of=23] {$2n;2$};
        \node[state,accepting]  (15) [left of=24] {$max$};
        
        \node[state] (t1) [below of=10, node distance=5cm] {};
        \node[state,accepting] (t2) [right of=t1, node distance=1.9cm] {};
        \node[state,accepting] (t3) [above right of=t2, node distance=1.6cm] {};
        \node[state,accepting] (t4) [above right of=t3, node distance=1.6cm] {};
        \node[state,accepting] (t5) [above right of=t4, node distance=1.6cm] {};
        \node[state,accepting] (p1) [right of=t4,below right of=t4, node distance=1.4cm] {};
        \node[state,accepting] (p2) [right of=p1, node distance=1.9cm] {};
        \node[state,accepting] (p3) [right of=p2, node distance=1.9cm] {};
%         \node[state] (pn) [right of=p3, node distance=1.9cm] {};
        \node (text) [right of=t5, node distance=5cm,align=left] {The ptNFA $\mathcal{C}_1$~~~~~~~~~~~\\ without the\\ initial state};
        
        \path
            (0) edge node {$\{a_1\}{\times}\Deltaplus$} (1)
            (1) edge node {$\{a_1\}{\times}\Deltaplus$} (2)
            (2) edge node {$\{a_1\}{\times}\Deltaplus$} (3)
            (3) edge node {$\{a_1\}{\times}\Deltaplus$} (4)
            (10) edge[loop above] node[xshift=-.2cm] {$\{a_1\}{\times}\Deltaplus$} (10)
            (10) edge node {$\{a_2\}{\times}\Deltaplus$} (11)
            (11) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (11)
            (11) edge node {$\{a_2\}{\times}\Deltaplus$} (12)
            (12) edge node {$\{a_2\}{\times}\Deltaplus$} (13)
            (13) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (13)
            (13) edge node {$\{a_2\}{\times}\Deltaplus$} (14)
            (14) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (14)
            (15) edge[loop left, out=170, in=190, looseness=7] node[left,sloped=false] {$\Pi$} (15)
            (10) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (1)
            (11) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (2)
            (12) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (3)
            (13) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (4)
            (4) edge[out=320,in=40,looseness=.5] node[above] {$\{a_2\}{\times}\Deltaplus$} (21)
            (21) edge[loop right, out=10, in=350, looseness=7] node[above,sloped=false,yshift=.1cm] {$\{a_1\}{\times}\Deltaplus$} (21)
            (21) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (22)
            (22) edge[loop above] node[yshift=-.2cm] {$\{a_1\}{\times}\Deltaplus$} (22)
            (22) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (23)
            (23) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (24)
            (24) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (24)
            (24) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (15)
            (5) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (6)
            (6) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (7)
            (7) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (8)
            (8) edge[bend right] node[above] {$\{a_1\}{\times}\Deltaplus$} (15)
            (5) edge[out=270, in=90] node[above,xshift=-.2cm]  {$\{a_2\}{\times}\Deltaplus$} (21)
            (6) edge[out=290, in=120] node[above left,xshift=.5cm] {$\{a_2\}{\times}\Deltaplus$} (21)
            (7) edge[out=300, in=130] node[above left] {$\{a_2\}{\times}\Deltaplus$} (21)
            (8) edge[out=300, in=140] node[above left] {$\{a_2\}{\times}\Deltaplus$} (21)
            
            (0)  edge[bend right=55] node[above] {$\Sigma_n{\times}\{\#\}$} (t1)
            (10) edge[bend right=45] node[above] {$\tuple{a_2,\#}$} (t1)
            (t1) edge node {$\Pi$} (t2)
            (t2) edge node[above] {$\Pi$} (t3)
            (t3) edge[dotted] node[above] {$\Pi$} (t4)
            (t4) edge node[above] {$\Pi$} (t5)
            (t2) edge[bend right=30] node[above] {$\Sigma_n{\times}\{\$\}$} (p1)
            (t3) edge[bend right=20] node[above] {$\Sigma_n{\times}\{\$\}$} (p1)
            (t4) edge[bend left=20] node[above] {$\Sigma_n{\times}\{\$\}$} (p1)
            (t5) edge[bend left=30] node[above] {$\Sigma_n{\times}\{\$\}$} (p1)
            (p1) edge node[above] {$\Sigma_n{\times}\{\$\}$} (p2)
            (p2) edge[dotted] node[above] {$\Sigma_n{\times}\{\$\}$} (p3)
%             (p3) edge node[above] {$\Pi$} (pn)
            (p1) edge[out=290,in=110] node[above] {$\Pi[a_1]$} (5)
            (p2) edge[out=300,in=100] node[above left] {$\Pi[a_1]$} (5)
            (p3) edge[bend left=35] node[above] {$\Pi[a_1]$} (5)
            (p1) edge[out=290,in=110] node[above left,xshift=-.5cm] {$\Pi[a_2]$} (21)
            (p2) edge[out=300,in=100] node[above,xshift=-.6cm] {$\Pi[a_2]$} (21)
            (p3) edge[out=350,in=60,looseness=1.2] node[above left] {$\Pi[a_2]$} (21)
%             (t5) edge[dotted,bend left=10,-] node[below] {} (text)
            ; 
          \draw[] (t5) edge[dotted,bend left=5,-] node[above] {\footnotesize{$\Pi[a_1],\Pi[a_2]$}} ($(t5)!0.5!(text)$);
            
          \begin{pgfonlayer}{background}
            \filldraw [line width=4mm,join=round,black!10]
              (t5.north  -| p3.east)  rectangle (t1.south  -| t1.west)
              (t5.north  -| p3.east)  rectangle (t1.south  -| t1.west);
            \path (t5.north  -| p3.east)+(0.3,0.3)    node (a) {};
            \path (t1.south  -| t1.west)+(-0.3,-0.3)  node (b) {};
            \path[rounded corners, draw=black] (a) rectangle (b);
          \end{pgfonlayer}

        \end{tikzpicture}

\end{document}


==> pics/source/constC2.tex <==
\documentclass[tikz]{standalone}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}

\usepackage{tikz}
  \usetikzlibrary{calc,arrows,shapes,decorations,automata,backgrounds,petri}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
\usepackage[latin1]{inputenc}
  
\newcommand{\fun}[1]{\ensuremath{\textsl{#1}}}
\newcommand{\enc}{\fun{enc}}
\newcommand{\Deltaplus}{\Delta_{\#\$}}
\newcommand{\tuple}[1]{\langle{#1}\rangle}

\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,node distance=2.5cm,thick,state/.style={ellipse,minimum size=6mm,thick,draw=black,initial text=}]
        \node[state,initial,accepting] (0) {$0;1$};
        \node[state,accepting]  (1) [right of=0] {$1;1$};
        \node                   (2) [right of=1] {$\ldots$};
        \node[state,accepting]  (3) [right of=2,node distance=2.8cm] {$n-1;1$};
        \node[state]            (4) [right of=3,node distance=3cm] {$n;1$};

        \node[state,initial,accepting] (10) [below of=0,node distance=3cm] {$0;2$};
        \node[state,accepting]  (11) [right of=10] {$1;2$};
        \node                   (12) [right of=11] {$\ldots$};
        \node[state,accepting]  (13) [right of=12,node distance=2.8cm] {$n-1;2$};
        \node[state]            (14) [right of=13,node distance=3cm] {$n;2$};
        
        \node[state]  (5) [below of=14,node distance=5cm] {$n+1;1$};
        \node[state]  (6) [left of=5,node distance=3.5cm] {$n+2;1$};
        \node         (7) [left of=6] {$\ldots$};
        \node[state]  (8) [left of=7] {$2n;1$};
        \node[state]  (21) [below of=5,node distance=3cm] {$n+1;2$};
        \node[state]  (22) [left of=21,node distance=3.5cm] {$n+2;2$};
        \node         (23) [left of=22] {$\ldots$};
        \node[state]  (24) [left of=23] {$2n;2$};
        \node[state,accepting]  (15) [left of=24,node distance=2.8cm] {$max$};
        
        \node[state] (t2) [below of=10, node distance=3cm] {};
        \node[state] (t3) [right of=t2, node distance=1.9cm] {};
        \node[state] (t4) [right of=t3, node distance=1.9cm] {};
        \node[state] (t5) [right of=t4, node distance=1.9cm] {};
        \node[state,accepting] (p1) [right of=t5,node distance=2.8cm] {};
        \node (text) [above right of=t3, node distance=1.8cm] {The ptNFA $\mathcal{C}_2$ without the initial state};
        
        \path
            (0) edge node {$\{a_1\}{\times}\Deltaplus$} (1)
            (1) edge node {$\{a_1\}{\times}\Deltaplus$} (2)
            (2) edge node {$\{a_1\}{\times}\Deltaplus$} (3)
            (3) edge node {$\{a_1\}{\times}\Deltaplus$} (4)
            (10) edge[loop above] node[xshift=-.2cm] {$\{a_1\}{\times}\Deltaplus$} (10)
            (10) edge node {$\{a_2\}{\times}\Deltaplus$} (11)
            (11) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (11)
            (11) edge node {$\{a_2\}{\times}\Deltaplus$} (12)
            (12) edge node {$\{a_2\}{\times}\Deltaplus$} (13)
            (13) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (13)
            (13) edge node {$\{a_2\}{\times}\Deltaplus$} (14)
            (14) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (14)
            (15) edge[loop left, out=170, in=190, looseness=7] node[left,sloped=false] {$\Pi$} (15)
            (10) edge node[above,xshift=.2cm] {$\{a_2\}{\times}\Deltaplus$} (1)
            (11) edge node[above,xshift=.2cm] {$\{a_2\}{\times}\Deltaplus$} (2)
            (12) edge node[above,xshift=.2cm] {$\{a_2\}{\times}\Deltaplus$} (3)
            (13) edge node[above,xshift=.2cm] {$\{a_2\}{\times}\Deltaplus$} (4)
            (4) edge[out=340,in=20,looseness=.8] node[above] {$\{a_2\}{\times}\Deltaplus$} (21)
            (21) edge[loop right, out=10, in=350, looseness=7] node[right,sloped=false] {$\{a_1\}{\times}\Deltaplus$} (21)
            (21) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (22)
            (22) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (22)
            (22) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (23)
            (23) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (24)
            (24) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (24)
            (24) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (15)
            (5) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (6)
            (6) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (7)
            (7) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (8)
            (8) edge[bend right] node[above] {$\{a_1\}{\times}\Deltaplus$} (15)
            (5) edge[out=270, in=90] node[above]  {$\{a_2\}{\times}\Deltaplus$} (21)
            (6) edge[out=315, in=120] node[above left,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (21)
            (7) edge[out=315, in=130] node[above left] {$\{a_2\}{\times}\Deltaplus$} (21)
            (8) edge[out=315, in=140] node[above left] {$\{a_2\}{\times}\Deltaplus$} (21)
            
            (0) edge[bend right=85] node[above,yshift=.1cm] {$\Sigma_n{\times}\bar{E}_f$} (t2)
            (10) edge[bend right=75] node[above] {$\{a_2\}{\times}\bar{E}_f$} (t2)
            (t2) edge node[above] {$\Pi$} (t3)
            (t3) edge[dotted] node[above] {$\Pi$} (t4)
            (t4) edge node[above] {$\Pi$} (t5)
            (t5) edge node[above,xshift=.15cm] {$\Sigma_n{\times}\{\#\}$} (p1)
            (p1) edge[bend left=30] node[above] {{\footnotesize{$\Pi[a_1]$}}} (5)
            (p1) edge[out=10,in=45,looseness=1.3] node[above] {{\footnotesize{$\Pi[a_2]$}}} (21)
            ;
          \draw[] (t5) edge[out=40,in=70,looseness=1.3] node[above] {\footnotesize{$\Pi[a_1]$}} (5);
          \draw[] (t5) edge[out=50,in=35,looseness=1.9] node[above] {\footnotesize{$\Pi[a_2]$}} (21);
            
          \begin{pgfonlayer}{background}
            \filldraw [line width=4mm,join=round,black!10]
              (text.north  -| p1.east)  rectangle (t2.south  -| t2.west)
              (text.north  -| p1.east)  rectangle (t2.south  -| t2.west);
            \path (text.north  -| p1.east)+(0.3,0.3)    node (a) {};
            \path (t2.south  -| t2.west)+(-0.3,-0.3)  node (b) {};
            \path[rounded corners, draw=black] (a) rectangle (b);
          \end{pgfonlayer}

        \end{tikzpicture}
\end{document}


==> pics/source/constC3.tex <==
\documentclass[tikz]{standalone}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}

\usepackage{tikz}
  \usetikzlibrary{arrows,shapes,decorations,automata,backgrounds,petri}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
\usepackage[latin1]{inputenc}
  
\newcommand{\tuple}[1]{\langle{#1}\rangle}
\newcommand{\Deltaplus}{\Delta_{\#\$}}

\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,node distance=3cm,thick,state/.style={ellipse,minimum size=6mm,thick,draw=black,initial text=}]
        \node[state,initial,accepting] (0) {$0;1$};
        \node[state,accepting]  (1) [right of=0] {$1;1$};
        \node                   (2) [right of=1] {$\ldots$};
        \node[state,accepting]  (3) [right of=2] {$n-1;1$};
        \node[state]            (4) [right of=3] {$n;1$};

        \node[state,initial,accepting] (10) [below of=0,node distance=3cm] {$0;2$};
        \node[state,accepting]  (11) [right of=10] {$1;2$};
        \node                   (12) [right of=11] {$\ldots$};
        \node[state,accepting]  (13) [right of=12] {$n-1;2$};
        \node[state]            (14) [right of=13] {$n;2$};
        
        \node[state]  (5) [below of=14,node distance=6.5cm] {$n+1;1$};
        \node[state]  (6) [left of=5,node distance=3.5cm] {$n+2;1$};
        \node         (7) [left of=6] {$\ldots$};
        \node[state]  (8) [left of=7] {$2n;1$};
        \node[state]  (21) [below of=5,node distance=3cm] {$n+1;2$};
        \node[state]  (22) [left of=21,node distance=3.5cm] {$n+2;2$};
        \node         (23) [left of=22] {$\ldots$};
        \node[state]  (24) [left of=23] {$2n;2$};
        \node[state,accepting]  (15) [left of=24] {$max$};
        
        \node[state] (t2) [below of=10, node distance=2.7cm] {};
        \node[state] (p1) [right of=t2, node distance=1.9cm] {};
        \node[state] (p2) [right of=p1, node distance=1.9cm] {};
        \node[state,accepting] (p3) [right of=p2, node distance=1.9cm] {};
        \node (text) [above left of=p2, node distance=1.5cm] {The ptNFA $\mathcal{C}_3$ without the initial state};
        
        \path
            (0) edge node {$\{a_1\}{\times}\Deltaplus$} (1)
            (1) edge node {$\{a_1\}{\times}\Deltaplus$} (2)
            (2) edge node {$\{a_1\}{\times}\Deltaplus$} (3)
            (3) edge node {$\{a_1\}{\times}\Deltaplus$} (4)
            (10) edge[loop above] node[xshift=-.2cm] {$\{a_1\}{\times}\Deltaplus$} (10)
            (10) edge node {$\{a_2\}{\times}\Deltaplus$} (11)
            (11) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (11)
            (11) edge node {$\{a_2\}{\times}\Deltaplus$} (12)
            (12) edge node {$\{a_2\}{\times}\Deltaplus$} (13)
            (13) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (13)
            (13) edge node {$\{a_2\}{\times}\Deltaplus$} (14)
            (14) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (14)
            (15) edge[loop left, out=170, in=190, looseness=7] node[left,sloped=false] {$\Pi$} (15)
            (10) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (1)
            (11) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (2)
            (12) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (3)
            (13) edge node[above,xshift=.4cm] {$\{a_2\}{\times}\Deltaplus$} (4)
            (4) edge[bend left=40] node[above] {$\{a_2\}{\times}\Deltaplus$} (21)
            (21) edge[loop below] node[right] {$\{a_1\}{\times}\Deltaplus$} (21)
            (21) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (22)
            (22) edge[loop below] node[right] {$\{a_1\}{\times}\Deltaplus$} (22)
            (22) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (23)
            (23) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (24)
            (24) edge[loop above] node {$\{a_1\}{\times}\Deltaplus$} (24)
            (24) edge node[above] {$\{a_2\}{\times}\Deltaplus$} (15)
            (5) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (6)
            (6) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (7)
            (7) edge node[above] {$\{a_1\}{\times}\Deltaplus$} (8)
            (8) edge[bend right] node[above] {$\{a_1\}{\times}\Deltaplus$} (15)
            (5) edge[out=270, in=90] node[above]  {$\{a_2\}{\times}\Deltaplus$} (21)
            (6) edge[out=290, in=140] node[above] {$\{a_2\}{\times}\Deltaplus$} (21)
            (7) edge[out=315, in=150] node[above] {$\{a_2\}{\times}\Deltaplus$} (21)
            (8) edge[out=315, in=160,looseness=1.6] node[above] {$\{a_2\}{\times}\Deltaplus$} (21)
            
            (0)  edge[bend right=70] node[below] {$\Sigma_n{\times}\{\$\}$} (t2)
            (10) edge[bend right=50] node[below,xshift=-.2cm] {$\tuple{a_2,\$}$} (t2)
            (t2) edge node[above] {$\Sigma_n{\times}\{\$\}$} (p1)
            (p1) edge[dotted] node[above] {$\Sigma_n{\times}\{\$\}$} (p2)
            (p2) edge node[above] {$\Sigma_n{\times}\{\$\}$} (p3)
            (t2) edge[out=310,in=140] node[above left] {$\Pi[a_1]$} (5)
            (p1) edge[out=310,in=125] node[above left] {$\Pi[a_1]$} (5)
            (p2) edge[out=310,in=110] node[above left] {$\Pi[a_1]$} (5)
            (p3) edge[out=360,in=90] node[above] {$\Pi[a_1]$} (5)
            (t2) edge[out=300,in=120] node[above left] {$\Pi[a_2]$} (21)
            (p1) edge[out=300,in=110] node[above left] {$\Pi[a_2]$} (21)
            (p2) edge[out=300,in=100] node[above] {$\Pi[a_2]$} (21)
            (p3) edge[bend left=70,looseness=1.5] node[above] {$\Pi[a_2]$} (21)
            ;
            
          \begin{pgfonlayer}{background}
            \filldraw [line width=4mm,join=round,black!10]
              (text.north  -| p3.east)  rectangle (t2.south  -| t2.west)
              (text.north  -| p3.east)  rectangle (t2.south  -| t2.west);
            \path (text.north  -| p3.east)+(0.3,0.3)    node (a) {};
            \path (t2.south  -| t2.west)+(-0.3,-0.3)  node (b) {};
            \path[rounded corners, draw=black] (a) rectangle (b);
          \end{pgfonlayer}

        \end{tikzpicture}
\end{document}


==> pics/source/exampleProof32.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
  
\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,sloped,bend angle=45,baseline,->,shorten >=1pt,node distance=2.2cm,thick, state/.style={ellipse,minimum size=5mm,thick,draw=black,initial text=}]
        \node[state,initial,accepting] (0) {$0$};
        \node[state]  (1) [right of=0] {$q_{2,1}$};
        \node[state]  (2) [right of=1] {$q_{2,2}$};
        \node[state,accepting]  (3) [right of=2] {$q_{2,3}$};

        \node[state] (11) [above of=1] {$q_{1,1}$};
        \node[state] (12) [above of=2] {$q_{1,2}$};
        \node[state,accepting] (13) [above of=3] {$q_{1,3}$};

        \node[state,accepting] (a1) [below of=1] {$\alpha_{1}$};
        \node[state,accepting] (a2) [below of=2] {$\alpha_{2}$};
        \node[state] (a3) [below of=3] {$\alpha_{3}$};

        \node[state] (r1) [right of=3]  {$r_{1}$};
        \node[state] (r2) [right of=r1] {$r_{2}$};
        \node[state] (r3) [right of=r2] {$r_{3}$};
        
        \node[state,accepting] (a4) [right of=r3] {$\alpha_4$};

        \path
            (0) edge node {$0$} (1)
            (1) edge node {$0,1$} (2)
            (2) edge node {$1$} (3)
            (0) edge[bend left] node {$1$} (11)
            (11) edge node {$1$} (12)
            (12) edge node {$0,1$} (13)
            (0) edge[bend right] node {$0,1$} (a1)
            (a1) edge node {$0,1$} (a2)
            (a2) edge node {$0,1$} (a3)
            (a3) edge[bend right=15] node {$0,1$} (a4)
            (a4) edge[loop above] node {$0,1$} (a4)
            (r1) edge node {$0,1$} (r2)
            (r2) edge node {$0,1$} (r3)
            (r3) edge node {$0,1$} (a4)
            (11) edge node {$0$} (r1)
            (13) edge[bend left] node {$0,1$} (r1)
            (2) edge[bend right] node {$0$} (r1)
            (3) edge node[above left] {$0,1$} (r1)
            ;
        \end{tikzpicture}

\end{document}


==> pics/source/reduction3.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
  \usetikzlibrary{arrows,automata,shapes}
  \usetikzlibrary{backgrounds}
  \tikzstyle{accepting}=[double distance=2pt, outer sep=1pt+\pgflinewidth]
\usepackage{amsmath}
  
\DeclareMathOperator{\M}{\mathcal M}

\begin{document}
  
      \begin{tikzpicture}[>=stealth',auto,bend angle=45,baseline,->,shorten >=1pt,node distance=2cm,thick,state/.style={ellipse,minimum size=6mm,thick,draw=black,initial text=}
        ]
        \begin{scope}
          \node [state] (a1)  {};
          \node []      (a2) [below of=a1, node distance=1.1cm] {$\M$};
          \node []      (d1) [left of=a1, node distance=2cm] {$I$};
          \node [state] (b1) [above of=d1, node distance=1.1cm]  {$i_1$};
          \node [state] (c1) [below of=d1, node distance=1.1cm]  {$i_2$};
        \end{scope}

        \node[state,accepting] (3) [left of=b1, node distance=2.4cm]  {$i_{1,|\Sigma|k}$};
        \node[]                (2) [left of=3]  {$\cdots$};
        \node[state,accepting] (0) [left of=2]  {$i_{1,k+1}$};
        \node[state]           (a) [left of=0, node distance=2.4cm]  {$i_{1,k}$};
        \node[]                (b) [left of=a]  {$\cdots$};
        \node[state,initial]   (c) [left of=b]  {$i_{1,1}$};
        
        \node[state,accepting] (3') [left of=c1, node distance=2.4cm]  {$i_{2,|\Sigma|k}$};
        \node[]                (2') [left of=3']  {$\cdots$};
        \node[state,accepting] (0') [left of=2']  {$i_{2,k+1}$};
        \node[state]           (a') [left of=0', node distance=2.4cm]  {$i_{2,k}$};
        \node[]                (b') [left of=a']  {$\cdots$};
        \node[state,initial]   (c') [left of=b']  {$i_{2,1}$};
        
        \node[] (x) [above right of=b1,shift={(-.5,-.8)}] {$ $};
        \path
          (3) edge node  {$\Sigma$} (b1)
          (3') edge node {$\Sigma$} (c1)
          (0) edge node  {$\Sigma$} (2)
          (2) edge node  {$\Sigma$} (3)
          (0') edge node {$\Sigma$} (2')
          (2') edge node {$\Sigma$} (3')
          (c) edge node {$\Sigma$} (b)
          (b) edge node {$\Sigma$} (a)
          (a) edge node {$\Sigma$} (0)
          (c') edge node {$\Sigma$} (b')
          (b') edge node {$\Sigma$} (a')
          (a') edge node {$\Sigma$} (0')
          ;

        
        \begin{pgfonlayer}{background}
          \filldraw [line width=4mm,join=round,black!10]
            (c1.south  -| c1.east)  rectangle (b1.north  -| b1.west);
          \path (c1.south  -| c1.west)+(-0.3,-0.3) node (a) {};
          \path (b1.north  -| a1.east)+(0.3,0.3)   node (b) {};
          \path[rounded corners, draw=black] (a) rectangle (b);
        \end{pgfonlayer}

      \end{tikzpicture}


\end{document}

